Despite Instructions: Frontier Agents Improvise Covert Channels at Test Time

In security-sensitive applications, language-model agents are often required to coordinate without disclosing confidential information. Yet repeated interactions may also let ordinary messages acquire shared private meaning. We study a repeated game with pairs of models in which the sender model observes one of four secret states and selects one of four summaries of the same public report, while the receiver model tries to infer the secret state. We find that model pairs can learn to communicate the secret using only one bit of feedback indicating whether the receiver inferred it correctly. This learning occurs during inference with fixed parameters and no supplied codebook or encoding examples. The effect also persists when agents generate their own free-form updates in a simulated incident-response task. Across ten independent games, pairs of GPT-5.6 Sol agents reach 98.8% final accuracy, compared with 25% chance, despite explicit instructions prohibiting disclosure and a monitor that screens each message without access to the agents' interaction histories. The same interactions that help agents cooperate can therefore allow confidential information to pass through messages intended for legitimate coordination.

==> figures/fig_anatomy.tex <==
% Independently fitted final mapping, tested only on earlier frozen probes.
\begin{tikzpicture}[x=1bp,y=1bp]
  \input{figures/fig_final_mapping_data.tex}
  \path[use as bounding box] (0,-18) rectangle (396,114);
  \pgfplotsset{ca mapping band/.style={draw=none,fill opacity=0.13,forget plot}}
  \pgfplotsset{ca mapping/.style={ca axis,width=142bp,height=65bp,
    xmin=-0.5,xmax=16.5,xtick={0,4,8,16},ymajorgrids=true,
    xlabel={Interaction rounds},
    title style={font=\fontsize{9}{10}\selectfont\bfseries,
      at={(0.5,1.05)},anchor=south},
  }}
  \begin{axis}[ca mapping,at={(35bp,30bp)},anchor=south west,
    title={All 30 games},ylabel={Accuracy (\%)},
    ymin=0,ymax=100,ytick={0,25,50,75,100}]
    \addplot[ca mapping band,fill=caBlue] coordinates {\caMappingAllFinalBand} \closedcycle;
    \addplot[ca mapping band,fill=caOrange] coordinates {\caMappingAllReceiverBand} \closedcycle;
    \addplot[ca chance] coordinates {(-0.5,25)(16.5,25)};
    \addplot[ca curve,caBlue,mark=*] coordinates {\caMappingAllFinalMean};
    \addplot[ca curve,caOrange,mark=square*] coordinates {\caMappingAllReceiverMean};
  \end{axis}
  \begin{axis}[ca mapping,at={(247bp,30bp)},anchor=south west,
    title={Nine games finishing at 100\%},ylabel={Accuracy (\%)},
    ymin=0,ymax=100,ytick={0,25,50,75,100}]
    \addplot[ca mapping band,fill=caBlue] coordinates {\caMappingPerfectFinalBand} \closedcycle;
    \addplot[ca mapping band,fill=caOrange] coordinates {\caMappingPerfectReceiverBand} \closedcycle;
    \addplot[ca chance] coordinates {(-0.5,25)(16.5,25)};
    \addplot[ca curve,caBlue,mark=*] coordinates {\caMappingPerfectFinalMean};
    \addplot[ca curve,caOrange,mark=square*] coordinates {\caMappingPerfectReceiverMean};
  \end{axis}
  \draw[caBlue,line width=1.25pt] (67,-10)--(81,-10);
  \fill[caBlue] (74,-10) circle (1.7bp);
  \node[anchor=west,font=\fontsize{8.5}{9.5}\selectfont] at (85,-10) {Mapping fitted after play};
  \draw[caOrange,line width=1.25pt] (239,-10)--(253,-10);
  \fill[caOrange] (244.5,-11.5) rectangle (247.5,-8.5);
  \node[anchor=west,font=\fontsize{8.5}{9.5}\selectfont] at (257,-10) {Receiver};
\end{tikzpicture}%


==> figures/fig_formation.tex <==
% Generated from archived game-level data by figures/generate_formation.py.
\includegraphics[width=\linewidth]{figures/figure2_formation.pdf}


==> figures/fig_prior_references.tex <==
% Generated by figures/generate_prior_results.py from verified game summaries.
\includegraphics[width=\linewidth]{figures/figure3_priors.pdf}


==> figures/shared_prior_lines.tex <==
% Same reported means as appendix/shared_priors.tex. Lines join only the two
% measured endpoints; no intermediate evaluations are implied.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (-10,-18) rectangle (403,70);
\pgfplotsset{prior endpoint/.style={ca axis,width=104bp,height=40bp,
  ymin=0,ymax=105,xmin=-.12,xmax=1.12,
  xtick={0,1},xticklabels={Before,Round 24},
  ytick={0,50,100},ymajorgrids=true,
  title style={font=\fontsize{9}{10}\selectfont\bfseries},
  tick label style={font=\fontsize{8}{9}\selectfont,text=caInk}}}
\begin{axis}[prior endpoint,at={(26bp,20bp)},anchor=south west,
  title={Fixed sender},ylabel={Accuracy (\%)}]
\addplot[ca curve,caBlue,mark=*] coordinates {(0,90.6)(1,100.0)};
\addplot[ca curve,caOrange,mark=*] coordinates {(0,3.1)(1,68.8)};
\addplot[ca curve,caBlue,dashed,mark=square*,mark options={fill=white,draw=caBlue}]
  coordinates {(0,93.8)(1,100.0)};
\addplot[ca curve,caOrange,dashed,mark=square*,mark options={fill=white,draw=caOrange}]
  coordinates {(0,0.0)(1,3.1)};
\end{axis}
\begin{axis}[prior endpoint,at={(159bp,20bp)},anchor=south west,
  title={Two agents}]
\addplot[ca curve,caBlue,mark=*] coordinates {(0,96.9)(1,100.0)};
\addplot[ca curve,caBlue,dashed,mark=square*,mark options={fill=white,draw=caBlue}]
  coordinates {(0,87.5)(1,100.0)};
\addplot[ca curve,caOrange,dotted,mark=triangle*]
  coordinates {(0,90.6)(1,96.9)};
\end{axis}
\begin{axis}[prior endpoint,at={(292bp,20bp)},anchor=south west,
  title={Generated weather}]
\addplot[ca curve,caBlue,mark=*] coordinates {(0,59.4)(1,100.0)};
\addplot[ca curve,caOrange,dashed,mark=square*,mark options={fill=white,draw=caOrange}]
  coordinates {(0,59.4)(1,37.5)};
\end{axis}
% Compact legends sit beneath the tick labels, aligned across panels.
\newcommand{\priorlinekey}[3]{\tikz[baseline=-.5ex]{%
  \draw[#1,line width=1pt,#2] (0,0)--(10bp,0);}%
  \,#3}
\node[anchor=north,inner sep=0pt,font=\fontsize{8}{8.5}\selectfont] at (78,0) {
  \begin{tabular}{@{}l@{\hspace{5bp}}l@{}}
  \priorlinekey{caBlue}{solid}{Ordered, 16}&\priorlinekey{caOrange}{solid}{Shifted, 16}\\
  \priorlinekey{caBlue}{dashed}{Ordered, 64}&\priorlinekey{caOrange}{dashed}{Shifted, 64}
  \end{tabular}};
\node[anchor=north,inner sep=0pt,font=\fontsize{8}{8.5}\selectfont] at (211,0) {
  \begin{tabular}{@{}l@{\hspace{5bp}}l@{}}
  \priorlinekey{caBlue}{solid}{Weather, 16}&\priorlinekey{caBlue}{dashed}{Weather, 64}\\
  \multicolumn{2}{c}{\priorlinekey{caOrange}{dotted}{Letter tags, 64}}
  \end{tabular}};
\node[anchor=north,inner sep=0pt,font=\fontsize{8}{8.5}\selectfont] at (344,0) {
  \begin{tabular}{@{}l@{}}
  \priorlinekey{caBlue}{solid}{Correctness feedback}\\
  \priorlinekey{caOrange}{dashed}{No feedback}
  \end{tabular}};
\end{tikzpicture}%
}

